Transient X-ray sources in the field of the Unidentified Gamma-Ray Source TeV J2032+4130 in Cygnus

We present an analysis of Chandra ACIS observations of the field of TeV J2032+4130, the first unidentified TeV source, detected serendipitously by HEGRA. This deep (48.7 ksec) observation of the field follows up on an earlier 5 ksec Chandra director's discretionary observation. Of the numerous point-like X-ray sources in the field, the brightest are shown to be a mixture of early and late-type stars. We find that several of the X-ray sources are transients, exhibiting rapid increases in count rates by factors 3-10, and similar in nature to the one, hard absorbed transient source located in the earlier Chandra observation of the field. None of these transient sources are likely to correspond to the TeV source. Instead, we identify a region of diffuse X-ray emission within the error circle of the TeV source and consider its plausible association.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

